Field Strength and Monopoles in Dual U(1) Lattice Gauge Theory

In any Abelian gauge theory with an action periodic in the link variables one can perform a duality transformation not only in the partition function, but also in correlation functions including Polyakov loops. The calculation of expectation values in the confinement phase, like electric field strength or monopole currents in the presence of external charges, becomes significantly more efficient simulating the dual theory. We demonstrate this using the ordinary Wilson action. This approach also allows a quantitative analysis of the dual superconductor model, because the dual transformed U(1) theory can be regarded as limit of a dual non-compact Abelian Higgs model. In this way we also try to interpret the behaviour of monopole condensate and string fluctuations. Finally we present some applications for simulating the dual U(1) gauge theory.

==> dltr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 735 M
1676 0 V
480 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 493 M
63 0 V
1613 0 R
-63 0 V
480 735 M
63 0 V
1613 0 R
-63 0 V
480 976 M
63 0 V
1613 0 R
-63 0 V
480 1218 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
480 251 M
0 63 V
0 1146 R
0 -63 V
899 251 M
0 63 V
0 1146 R
0 -63 V
1318 251 M
0 63 V
0 1146 R
0 -63 V
1737 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
690 1231 D
1109 801 D
1235 771 D
1528 746 D
1608 742 D
1822 741 D
1947 733 D
2005 740 D
1853 1297 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
690 1223 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
1109 793 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
95 -44 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
262 -39 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
49 -17 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
183 -12 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
94 -22 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
27 -7 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
LT1
1913 1197 A
690 1426 A
1109 828 A
1235 773 A
1528 747 A
1608 740 A
1822 735 A
1947 735 A
2005 735 A
LT0
1913 1097 B
776 554 B
1142 690 B
1369 719 B
1548 731 B
1701 731 B
1962 736 B
1962 736 B
2076 735 B
1853 1097 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
776 549 M
0 10 V
745 549 M
62 0 V
-62 10 R
62 0 V
335 127 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
196 21 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
148 4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
122 -7 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
230 -3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-31 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
83 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
LT3
1913 997 C
776 429 C
1142 665 C
1369 716 C
1548 724 C
1701 732 C
1962 735 C
1962 734 C
2076 731 C
stroke
grestore
end
showpage
}
\put(1793,997){\makebox(0,0)[r]{$J_{m,0}^2\_dual$}}
\put(1793,1097){\makebox(0,0)[r]{$J_{m,0}^2$}}
\put(1793,1197){\makebox(0,0)[r]{$J_{m,i}^2\_dual$}}
\put(1793,1297){\makebox(0,0)[r]{$J_{m,i}^2$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1737,151){\makebox(0,0){3}}
\put(1318,151){\makebox(0,0){2}}
\put(899,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{1.5}}
\put(420,1218){\makebox(0,0)[r]{1}}
\put(420,976){\makebox(0,0)[r]{0.5}}
\put(420,735){\makebox(0,0)[r]{0}}
\put(420,493){\makebox(0,0)[r]{-0.5}}
\put(420,251){\makebox(0,0)[r]{-1}}
\end{picture}


==> j3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 596 M
1676 0 V
480 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 424 M
63 0 V
1613 0 R
-63 0 V
480 596 M
63 0 V
1613 0 R
-63 0 V
480 769 M
63 0 V
1613 0 R
-63 0 V
480 942 M
63 0 V
1613 0 R
-63 0 V
480 1115 M
63 0 V
1613 0 R
-63 0 V
480 1287 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
480 251 M
0 63 V
0 1146 R
0 -63 V
899 251 M
0 63 V
0 1146 R
0 -63 V
1318 251 M
0 63 V
0 1146 R
0 -63 V
1737 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
690 1272 D
1109 797 D
1235 580 D
1528 627 D
1608 656 D
1822 609 D
1947 506 D
2005 631 D
1853 1297 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
690 1185 M
0 175 V
659 1185 M
62 0 V
-62 175 R
62 0 V
1109 710 M
0 175 V
1078 710 M
62 0 V
-62 175 R
62 0 V
95 -378 R
0 145 V
1204 507 M
62 0 V
-62 145 R
62 0 V
1528 539 M
0 176 V
1497 539 M
62 0 V
-62 176 R
62 0 V
49 -131 R
0 144 V
1577 584 M
62 0 V
-62 144 R
62 0 V
1822 537 M
0 145 V
1791 537 M
62 0 V
-62 145 R
62 0 V
94 -263 R
0 175 V
1916 419 M
62 0 V
-62 175 R
62 0 V
27 -35 R
0 144 V
1974 559 M
62 0 V
-62 144 R
62 0 V
LT0
stroke
grestore
end
showpage
}
\put(1913,1197){\circle*{50}}
\put(690,1325){\circle*{50}}
\put(1109,833){\circle*{50}} 
\put(1235,687){\circle*{50}} 
\put(1528,631){\circle*{50}} 
\put(1608,616){\circle*{50}} 
\put(1822,602){\circle*{50}} 
\put(1947,609){\circle*{50}} 
\put(2005,598){\circle*{50}} 
\put(1793,1197){\makebox(0,0)[r]{$J_m\_dual$}}
\put(1793,1297){\makebox(0,0)[r]{$J_m$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(2156,151){\makebox(0,0){4}}
\put(1737,151){\makebox(0,0){3}}
\put(1318,151){\makebox(0,0){2}}
\put(899,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0}}
%\put(420,1460){\makebox(0,0)[r]{0.25}}
\put(420,1287){\makebox(0,0)[r]{0.2}}
%\put(420,1115){\makebox(0,0)[r]{0.15}}
\put(420,942){\makebox(0,0)[r]{0.1}}
%\put(420,769){\makebox(0,0)[r]{0.05}}
\put(420,596){\makebox(0,0)[r]{0}}
%\put(420,424){\makebox(0,0)[r]{-0.05}}
\put(420,251){\makebox(0,0)[r]{-0.1}}
\end{picture}


==> prof96.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 424 M
1676 0 V
648 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 424 M
63 0 V
1613 0 R
-63 0 V
480 596 M
63 0 V
1613 0 R
-63 0 V
480 769 M
63 0 V
1613 0 R
-63 0 V
480 942 M
63 0 V
1613 0 R
-63 0 V
480 1115 M
63 0 V
1613 0 R
-63 0 V
480 1287 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
648 251 M
0 63 V
0 1146 R
0 -63 V
983 251 M
0 63 V
0 1146 R
0 -63 V
1318 251 M
0 63 V
0 1146 R
0 -63 V
1653 251 M
0 63 V
0 1146 R
0 -63 V
1988 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 D
648 1042 D
983 585 D
1122 486 D
1318 448 D
1397 436 D
1596 427 D
1653 428 D
1708 425 D
1856 425 D
1988 424 D
LT1
1913 1197 A
648 1263 A
983 754 A
1122 581 A
1318 491 A
1397 461 A
1596 434 A
1653 434 A
1708 430 A
1856 427 A
1988 427 A
stroke
grestore
end
showpage
}
\put(1793,1197){\makebox(0,0)[r]{$E\_dual\_double$}}
\put(1793,1297){\makebox(0,0)[r]{$E\_dual$}}
\put(1318,51){\makebox(0,0){R [a]}}
\put(1988,151){\makebox(0,0){4}}
\put(1653,151){\makebox(0,0){3}}
\put(1318,151){\makebox(0,0){2}}
\put(983,151){\makebox(0,0){1}}
\put(648,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{0.6}}
\put(420,1287){\makebox(0,0)[r]{0.5}}
\put(420,1115){\makebox(0,0)[r]{0.4}}
\put(420,942){\makebox(0,0)[r]{0.3}}
\put(420,769){\makebox(0,0)[r]{0.2}}
\put(420,596){\makebox(0,0)[r]{0.1}}
\put(420,424){\makebox(0,0)[r]{0}}
\put(420,251){\makebox(0,0)[r]{-0.1}}
\end{picture}


==> u96.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
1676 0 V
480 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 493 M
63 0 V
1613 0 R
-63 0 V
480 735 M
63 0 V
1613 0 R
-63 0 V
480 976 M
63 0 V
1613 0 R
-63 0 V
480 1218 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
480 251 M
0 63 V
0 1146 R
0 -63 V
852 251 M
0 63 V
0 1146 R
0 -63 V
1225 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
1970 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1345 1339 D
480 251 D
852 330 D
1225 398 D
1597 458 D
1970 519 D
LT1
1345 1239 A
480 251 A
852 447 A
1225 622 A
1597 742 A
1970 860 A
LT2
1345 1139 B
852 585 B
1225 877 B
1597 1074 B
1970 1253 B
stroke
grestore
end
showpage
}
\put(1225,1139){\makebox(0,0)[r]{$U\_dual\_triple$}}
\put(1225,1239){\makebox(0,0)[r]{$U\_dual\_double$}}
\put(1225,1339){\makebox(0,0)[r]{$U\_dual$}}
\put(1318,51){\makebox(0,0){d [a]}}
\put(1970,151){\makebox(0,0){4}}
\put(1597,151){\makebox(0,0){3}}
\put(1225,151){\makebox(0,0){2}}
\put(852,151){\makebox(0,0){1}}
\put(480,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{10}}
\put(420,1218){\makebox(0,0)[r]{8}}
\put(420,976){\makebox(0,0)[r]{6}}
\put(420,735){\makebox(0,0)[r]{4}}
\put(420,493){\makebox(0,0)[r]{2}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}

